Language Model Uncertainty Quantification with Attention Chain

Accurately quantifying a large language model's (LLM) predictive uncertainty is crucial for judging the reliability of its answers. While most existing research focuses on short, directly answerable questions with closed-form outputs (e.g., multiple-choice), involving intermediate reasoning steps in LLM responses is increasingly important. This added complexity complicates uncertainty quantification (UQ) because the probabilities assigned to answer tokens are conditioned on a vast space of preceding reasoning tokens. Direct marginalization is infeasible, and the dependency inflates probability estimates, causing overconfidence in UQ. To address this, we propose UQAC, an efficient method that narrows the reasoning space to a tractable size for marginalization. UQAC iteratively constructs an "attention chain" of tokens deemed "semantically crucial" to the final answer via a backtracking procedure. Starting from the answer tokens, it uses attention weights to identify the most influential predecessors, then iterates this process until reaching the input tokens. The resulting chain is further refined with similarity filtering and probability thresholding, which reduce the reasoning space, facilitating the approximation of the marginal answer token probabilities. We validate UQAC on multiple reasoning benchmarks with advanced open-source LLMs, demonstrating that it consistently delivers reliable UQ estimates with high computational efficiency.

==> (inline-0) <==
\begin{tabular}{rrrrcc}
    \toprule
    $K$ & $\theta$ & $\lattn'$ & $\tau$ & AUROC & ECE \\
    \midrule
     8  & 0.3 & 10 & 0.0                 & 65.38 $\pm$ 1.05 & 18.08 $\pm$ 0.75 \\
     8  & 0.5 & 10 & 0.0                 & 65.09 $\pm$ 1.12 & 18.62 $\pm$ 0.98 \\
     8  & 0.7 & 10 & 0.0                 & 65.61 $\pm$ 1.08 & 17.64 $\pm$ 0.82 \\
    16  & 0.3 & 10 & 0.0                 & 64.42 $\pm$ 1.21 & 18.71 $\pm$ 1.07 \\
    \rowcolor{lightblue!50}
    16  & 0.5 & 10 & 0.0                 & 64.15 $\pm$ 1.12 & 18.88 $\pm$ 1.02 \\
    16  & 0.7 & 10 & 0.0                 & 64.62 $\pm$ 1.38 & 19.10 $\pm$ 1.11 \\
    32  & 0.3 & 10 & 0.0                 & 63.88 $\pm$ 1.45 & 19.52 $\pm$ 1.37 \\
    32  & 0.5 & 10 & 0.0                 & 63.76 $\pm$ 1.33 & 19.24 $\pm$ 1.24 \\
    32  & 0.7 & 10 & 0.0                 & 63.30 $\pm$ 1.45 & 19.32 $\pm$ 1.38 \\
    16  & 0.5 &  8 & 0.0                 & 65.14 $\pm$ 1.04 & 23.85 $\pm$ 0.97 \\
    16  & 0.5 &  8 & 0.2                 & 64.81 $\pm$ 1.00 & 24.10 $\pm$ 0.96 \\
    16  & 0.5 &  8 & 0.5                 & 61.90 $\pm$ 1.01 & 31.33 $\pm$ 0.91 \\
    16  & 0.5 & 10 & 0.2                 & 64.21 $\pm$ 1.22 & 20.02 $\pm$ 1.30 \\
    16  & 0.5 & 10 & 0.5                 & 61.68 $\pm$ 1.13 & 29.47 $\pm$ 1.16 \\
    16  & 0.5 & 12 & 0.0                 & 63.60 $\pm$ 1.12 & 19.67 $\pm$ 0.95 \\
    16  & 0.5 & 12 & 0.2                 & 63.01 $\pm$ 1.14 & 20.12 $\pm$ 0.91 \\
    16  & 0.5 & 12 & 0.5                 & 61.55 $\pm$ 1.08 & 29.32 $\pm$ 1.01 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{rrrrcc}
    \toprule
    $K$ & $\theta$ & $\lattn'$ & $\tau$ & AUROC & ECE \\
    \midrule
     8 & 0.3 & 10 & 0.0                 & 58.30 $\pm$ 0.70 & 34.90 $\pm$ 0.34 \\
     8 & 0.5 & 10 & 0.0                 & 58.68 $\pm$ 0.87 & 34.85 $\pm$ 0.22 \\
     8 & 0.7 & 10 & 0.0                 & 59.28 $\pm$ 0.51 & 34.62 $\pm$ 0.23 \\
    16 & 0.3 & 10 & 0.0                 & 57.73 $\pm$ 0.55 & 34.98 $\pm$ 0.30 \\
    \rowcolor{lightblue!50}
    16 & 0.5 & 10 & 0.0                 & 57.53 $\pm$ 0.60 & 35.11 $\pm$ 0.28 \\
    16 & 0.7 & 10 & 0.0                 & 58.27 $\pm$ 0.41 & 34.94 $\pm$ 0.20 \\
    32 & 0.3 & 10 & 0.0                 & 58.16 $\pm$ 1.01 & 35.38 $\pm$ 0.05 \\
    32 & 0.5 & 10 & 0.0                 & 58.62 $\pm$ 0.98 & 35.69 $\pm$ 0.25 \\
    32 & 0.7 & 10 & 0.0                 & 58.57 $\pm$ 0.82 & 34.99 $\pm$ 0.43 \\
    16 & 0.5 &  8 & 0.0                 & 60.30 $\pm$ 0.40 & 38.86 $\pm$ 0.37 \\
    16 & 0.5 &  8 & 0.2                 & 60.66 $\pm$ 0.49 & 38.93 $\pm$ 0.34 \\
    16 & 0.5 &  8 & 0.5                 & 48.07 $\pm$ 0.64 & 49.87 $\pm$ 0.85 \\
    16 & 0.5 & 10 & 0.2                 & 58.17 $\pm$ 0.73 & 35.20 $\pm$ 0.32 \\
    16 & 0.5 & 10 & 0.5                 & 47.75 $\pm$ 0.55 & 47.87 $\pm$ 0.66 \\
    16 & 0.5 & 12 & 0.0                 & 58.13 $\pm$ 0.71 & 31.74 $\pm$ 0.56 \\
    16 & 0.5 & 12 & 0.2                 & 58.64 $\pm$ 0.79 & 32.05 $\pm$ 0.64 \\
    16 & 0.5 & 12 & 0.5                 & 47.65 $\pm$ 0.57 & 46.08 $\pm$ 0.64 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{rrrrcc}
    \toprule
    $K$ & $\theta$ & $\lattn'$ & $\tau$ & AUROC & ECE \\
    \midrule
     8 & 0.3 & 10 & 0.0                 & 68.36 $\pm$ 0.68 & 35.77 $\pm$ 0.43 \\
     8 & 0.5 & 10 & 0.0                 & 68.43 $\pm$ 0.61 & 35.72 $\pm$ 0.40 \\
     8 & 0.7 & 10 & 0.0                 & 68.80 $\pm$ 0.52 & 35.94 $\pm$ 0.33 \\
    16 & 0.3 & 10 & 0.0                 & 68.30 $\pm$ 1.06 & 35.28 $\pm$ 0.39 \\
    \rowcolor{lightblue!50}
    16 & 0.5 & 10 & 0.0                 & 68.10 $\pm$ 0.99 & 35.45 $\pm$ 0.47 \\
    16 & 0.7 & 10 & 0.0                 & 67.99 $\pm$ 0.93 & 35.68 $\pm$ 0.34 \\
    32 & 0.3 & 10 & 0.0                 & 69.24 $\pm$ 0.99 & 34.70 $\pm$ 0.26 \\
    32 & 0.5 & 10 & 0.0                 & 68.99 $\pm$ 0.93 & 34.92 $\pm$ 0.21 \\
    32 & 0.7 & 10 & 0.0                 & 69.19 $\pm$ 0.75 & 35.05 $\pm$ 0.11 \\
    16 & 0.5 &  8 & 0.0                 & 69.14 $\pm$ 0.77 & 38.97 $\pm$ 0.35 \\
    16 & 0.5 &  8 & 0.2                 & 69.18 $\pm$ 0.76 & 38.99 $\pm$ 0.36 \\
    16 & 0.5 &  8 & 0.5                 & 67.92 $\pm$ 0.68 & 40.32 $\pm$ 0.36 \\
    16 & 0.5 & 10 & 0.2                 & 68.14 $\pm$ 0.97 & 35.47 $\pm$ 0.49 \\
    16 & 0.5 & 10 & 0.5                 & 66.70 $\pm$ 0.72 & 37.78 $\pm$ 0.32 \\
    16 & 0.5 & 12 & 0.0                 & 67.89 $\pm$ 0.93 & 30.59 $\pm$ 0.44 \\
    16 & 0.5 & 12 & 0.2                 & 67.94 $\pm$ 0.91 & 30.60 $\pm$ 0.47 \\
    16 & 0.5 & 12 & 0.5                 & 66.43 $\pm$ 0.63 & 33.98 $\pm$ 0.26 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{rrrrcc}
    \toprule
    $K$ & $\theta$ & $\lattn'$ & $\tau$ & AUROC & ECE \\
    \midrule
     8  & 0.3 & 10 & 0.0                 & 73.31 $\pm$ 0.64 & 15.77 $\pm$ 0.71 \\
     8  & 0.5 & 10 & 0.0                 & 73.56 $\pm$ 0.67 & 15.01 $\pm$ 0.83 \\
     8  & 0.7 & 10 & 0.0                 & 73.87 $\pm$ 0.73 & 14.19 $\pm$ 0.82 \\
    16  & 0.3 & 10 & 0.0                 & 73.92 $\pm$ 1.07 & 15.68 $\pm$ 0.56 \\
    \rowcolor{lightblue!50}
    16  & 0.5 & 10 & 0.0                 & 74.08 $\pm$ 1.19 & 15.23 $\pm$ 0.73 \\
    16  & 0.7 & 10 & 0.0                 & 73.97 $\pm$ 1.16 & 14.76 $\pm$ 0.95 \\
    32  & 0.3 & 10 & 0.0                 & 74.22 $\pm$ 0.90 & 14.62 $\pm$ 0.64 \\
    32  & 0.5 & 10 & 0.0                 & 74.41 $\pm$ 0.84 & 14.59 $\pm$ 0.45 \\
    32  & 0.7 & 10 & 0.0                 & 74.02 $\pm$ 0.85 & 13.86 $\pm$ 0.44 \\
    16  & 0.5 &  8 & 0.0                 & 74.86 $\pm$ 0.96 & 17.25 $\pm$ 0.41 \\
    16  & 0.5 & 12 & 0.0                 & 74.18 $\pm$ 1.16 & 14.11 $\pm$ 0.93 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{rrrrcc}
    \toprule
    $K$ & $\theta$ & $\lattn'$ & $\tau$ & AUROC & ECE \\
    \midrule
     8 & 0.3 & 10 & 0.0                 & 57.60 $\pm$ 1.01 & 25.76 $\pm$ 0.50 \\
     8 & 0.5 & 10 & 0.0                 & 58.11 $\pm$ 0.61 & 25.50 $\pm$ 0.52 \\
     8 & 0.7 & 10 & 0.0                 & 59.32 $\pm$ 0.79 & 25.25 $\pm$ 0.38 \\
    16 & 0.3 & 10 & 0.0                 & 56.43 $\pm$ 0.81 & 26.76 $\pm$ 0.84 \\
    \rowcolor{lightblue!50}
    16 & 0.5 & 10 & 0.0                 & 56.59 $\pm$ 0.77 & 26.39 $\pm$ 0.96 \\
    16 & 0.7 & 10 & 0.0                 & 58.10 $\pm$ 1.19 & 25.61 $\pm$ 0.82 \\
    32 & 0.3 & 10 & 0.0                 & 56.73 $\pm$ 0.65 & 26.64 $\pm$ 0.65 \\
    32 & 0.5 & 10 & 0.0                 & 57.18 $\pm$ 0.69 & 26.01 $\pm$ 0.65 \\
    32 & 0.7 & 10 & 0.0                 & 58.83 $\pm$ 1.04 & 25.45 $\pm$ 0.68 \\
    16 & 0.5 & 12 & 0.0                 & 56.63 $\pm$ 1.05 & 25.87 $\pm$ 0.97 \\
    16 & 0.5 & 16 & 0.0                 & 59.25 $\pm$ 0.97 & 24.16 $\pm$ 0.79 \\
    \bottomrule
  \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{62.85} $\pm$ \num{0.31} & \num{48.93} $\pm$ \num{0.14} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{65.47} $\pm$ \num{0.80} & \num{36.81} $\pm$ \num{0.05} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{63.62} $\pm$ \num{0.32} & \num{48.47} $\pm$ \num{0.15} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{68.71} $\pm$ \num{0.41} & \num{50.00} $\pm$ \num{0.00} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{65.27} $\pm$ \num{0.95} & \num{20.22} $\pm$ \num{0.13} \\ 
    & $\widebar{\gH}(\xans)$ & \num{62.65} $\pm$ \num{0.27} & \num{47.56} $\pm$ \num{0.28} \\ 
    & $\gH$ & \num{67.54} $\pm$ \num{0.74} & - \\ 
    & $\gH(\xans)$ & \num{63.46} $\pm$ \num{0.29} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{53.75} $\pm$ \num{0.57} & \num{30.85} $\pm$ \num{0.43} \\ 
    & Self-Consistency & \num{72.77} $\pm$ \num{0.95} & \num{14.21} $\pm$ \num{0.77} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{62.40} $\pm$ \num{1.23} & \num{38.49} $\pm$ \num{0.11} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{63.04} $\pm$ \num{1.20} & \num{42.35} $\pm$ \num{0.14} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{61.39} $\pm$ \num{0.88} & \num{44.01} $\pm$ \num{0.21} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{63.33} $\pm$ \num{1.17} & \num{20.95} $\pm$ \num{0.62} \\ 
    & $\widetilde{P}_{\gM}$ & \num{64.75} $\pm$ \num{1.19} & \num{19.54} $\pm$ \num{1.27} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{59.19} $\pm$ \num{0.74} & \num{49.23} $\pm$ \num{0.05} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{64.03} $\pm$ \num{0.62} & \num{38.79} $\pm$ \num{0.03} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{59.76} $\pm$ \num{0.74} & \num{49.06} $\pm$ \num{0.05} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{68.75} $\pm$ \num{0.51} & \num{50.00} $\pm$ \num{0.00} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{64.72} $\pm$ \num{0.54} & \num{24.18} $\pm$ \num{0.07} \\ 
    & $\widebar{\gH}(\xans)$ & \num{60.00} $\pm$ \num{0.78} & \num{48.25} $\pm$ \num{0.05} \\ 
    & $\gH$ & \num{68.22} $\pm$ \num{0.67} & - \\ 
    & $\gH(\xans)$ & \num{60.55} $\pm$ \num{0.77} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{63.31} $\pm$ \num{0.40} & \num{38.60} $\pm$ \num{0.22} \\ 
    & Self-Consistency & \num{70.35} $\pm$ \num{0.76} & \num{28.80} $\pm$ \num{0.35} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{61.99} $\pm$ \num{0.62} & \num{41.08} $\pm$ \num{0.04} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{59.06} $\pm$ \num{0.52} & \num{44.50} $\pm$ \num{0.05} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{60.94} $\pm$ \num{0.74} & \num{38.55} $\pm$ \num{0.58} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{58.85} $\pm$ \num{0.50} & \num{22.80} $\pm$ \num{0.47} \\ 
    & $\widetilde{P}_{\gM}$ & \num{59.08} $\pm$ \num{0.55} & \num{27.51} $\pm$ \num{0.20} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{68.71} $\pm$ \num{1.12} & \num{49.64} $\pm$ \num{0.02} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{61.14} $\pm$ \num{1.10} & \num{41.65} $\pm$ \num{0.05} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{68.90} $\pm$ \num{1.11} & \num{49.47} $\pm$ \num{0.03} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{68.17} $\pm$ \num{0.98} & \num{49.99} $\pm$ \num{0.00} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{61.07} $\pm$ \num{1.09} & \num{30.12} $\pm$ \num{0.11} \\ 
    & $\widebar{\gH}(\xans)$ & \num{72.10} $\pm$ \num{1.24} & \num{49.32} $\pm$ \num{0.08} \\ 
    & $\gH$ & \num{67.59} $\pm$ \num{1.05} & - \\ 
    & $\gH(\xans)$ & \num{72.30} $\pm$ \num{1.23} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{62.27} $\pm$ \num{0.48} & \num{45.24} $\pm$ \num{0.10} \\ 
    & Self-Consistency & \num{67.53} $\pm$ \num{1.04} & \num{37.01} $\pm$ \num{0.44} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{53.35} $\pm$ \num{1.11} & \num{42.08} $\pm$ \num{0.09} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{57.72} $\pm$ \num{1.54} & \num{47.45} $\pm$ \num{0.06} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{52.41} $\pm$ \num{1.42} & \num{41.25} $\pm$ \num{1.19} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{57.64} $\pm$ \num{1.58} & \num{31.16} $\pm$ \num{0.56} \\ 
    & $\widetilde{P}_{\gM}$ & \num{58.66} $\pm$ \num{1.03} & \num{36.39} $\pm$ \num{0.22} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{61.54} $\pm$ \num{0.44} & \num{49.60} $\pm$ \num{0.03} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{70.09} $\pm$ \num{0.29} & \num{42.23} $\pm$ \num{0.04} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{60.20} $\pm$ \num{0.43} & \num{49.14} $\pm$ \num{0.04} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{73.24} $\pm$ \num{0.78} & \num{49.99} $\pm$ \num{0.00} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{71.47} $\pm$ \num{0.42} & \num{33.54} $\pm$ \num{0.11} \\ 
    & $\widebar{\gH}(\xans)$ & \num{61.54} $\pm$ \num{0.44} & \num{48.84} $\pm$ \num{0.07} \\ 
    & $\gH$ & \num{73.22} $\pm$ \num{0.77} & - \\ 
    & $\gH(\xans)$ & \num{60.05} $\pm$ \num{0.42} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{58.14} $\pm$ \num{0.69} & \num{41.91} $\pm$ \num{0.09} \\ 
    & Self-Consistency & \num{38.75} $\pm$ \num{10.00} & \num{34.13} $\pm$ \num{3.36} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{65.71} $\pm$ \num{1.10} & \num{44.52} $\pm$ \num{0.04} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{66.31} $\pm$ \num{1.02} & \num{46.94} $\pm$ \num{0.04} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{65.76} $\pm$ \num{0.79} & \num{32.48} $\pm$ \num{0.26} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{65.83} $\pm$ \num{1.02} & \num{27.70} $\pm$ \num{0.84} \\ 
    & $\widetilde{P}_{\gM}$ & \num{68.10} $\pm$ \num{0.99} & \num{35.45} $\pm$ \num{0.47} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{50.35} $\pm$ \num{0.61} & \num{49.90} $\pm$ \num{0.01} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{55.62} $\pm$ \num{1.55} & \num{45.51} $\pm$ \num{0.05} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{49.45} $\pm$ \num{0.71} & \num{49.92} $\pm$ \num{0.03} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{60.31} $\pm$ \num{0.59} & \num{50.00} $\pm$ \num{0.00} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{59.60} $\pm$ \num{1.43} & \num{41.62} $\pm$ \num{0.08} \\ 
    & $\widebar{\gH}(\xans)$ & \num{43.75} $\pm$ \num{0.52} & \num{49.85} $\pm$ \num{0.02} \\ 
    & $\gH$ & \num{64.90} $\pm$ \num{1.25} & - \\ 
    & $\gH(\xans)$ & \num{43.01} $\pm$ \num{0.43} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{51.38} $\pm$ \num{0.08} & \num{49.75} $\pm$ \num{0.01} \\ 
    & Self-Consistency & \num{53.45} $\pm$ \num{1.82} & \num{31.82} $\pm$ \num{1.35} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{57.16} $\pm$ \num{0.94} & \num{46.81} $\pm$ \num{0.02} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{66.76} $\pm$ \num{1.12} & \num{48.59} $\pm$ \num{0.02} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{58.64} $\pm$ \num{0.77} & \num{26.15} $\pm$ \num{0.56} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{66.47} $\pm$ \num{1.11} & \num{36.54} $\pm$ \num{0.24} \\ 
    & $\widetilde{P}_{\gM}$ & \num{65.39} $\pm$ \num{1.05} & \num{44.48} $\pm$ \num{0.10} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{58.28} $\pm$ \num{0.74} & \num{49.77} $\pm$ \num{0.01} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{65.32} $\pm$ \num{0.70} & \num{43.32} $\pm$ \num{0.03} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{58.06} $\pm$ \num{0.70} & \num{49.69} $\pm$ \num{0.05} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{71.01} $\pm$ \num{0.55} & \num{50.00} $\pm$ \num{0.00} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{65.58} $\pm$ \num{0.70} & \num{33.02} $\pm$ \num{0.06} \\ 
    & $\widebar{\gH}(\xans)$ & \num{58.32} $\pm$ \num{0.73} & \num{49.30} $\pm$ \num{0.02} \\ 
    & $\gH$ & \num{71.43} $\pm$ \num{0.53} & - \\ 
    & $\gH(\xans)$ & \num{58.06} $\pm$ \num{0.70} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{52.08} $\pm$ \num{0.44} & \num{42.96} $\pm$ \num{0.09} \\ 
    & Self-Consistency & \num{75.12} $\pm$ \num{0.47} & \num{27.65} $\pm$ \num{0.23} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{59.48} $\pm$ \num{0.71} & \num{43.32} $\pm$ \num{0.03} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{58.18} $\pm$ \num{0.98} & \num{46.79} $\pm$ \num{0.07} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{58.96} $\pm$ \num{0.67} & \num{40.42} $\pm$ \num{0.41} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{57.82} $\pm$ \num{0.97} & \num{28.13} $\pm$ \num{0.63} \\ 
    & $\widetilde{P}_{\gM}$ & \num{57.97} $\pm$ \num{0.60} & \num{34.76} $\pm$ \num{0.27} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{57.17} $\pm$ \num{0.18} & \num{49.82} $\pm$ \num{0.03} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{57.29} $\pm$ \num{0.89} & \num{42.45} $\pm$ \num{0.04} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{56.52} $\pm$ \num{0.22} & \num{49.44} $\pm$ \num{0.07} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{67.71} $\pm$ \num{0.42} & \num{50.00} $\pm$ \num{0.01} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{57.26} $\pm$ \num{0.90} & \num{30.84} $\pm$ \num{0.10} \\ 
    & $\widebar{\gH}(\xans)$ & \num{57.40} $\pm$ \num{0.12} & \num{49.53} $\pm$ \num{0.07} \\ 
    & $\gH$ & \num{68.44} $\pm$ \num{0.34} & - \\ 
    & $\gH(\xans)$ & \num{56.00} $\pm$ \num{0.20} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{51.68} $\pm$ \num{0.10} & \num{49.77} $\pm$ \num{0.01} \\ 
    & Self-Consistency & \num{71.88} $\pm$ \num{0.31} & \num{33.92} $\pm$ \num{0.14} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{52.84} $\pm$ \num{1.20} & \num{42.74} $\pm$ \num{0.08} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{57.13} $\pm$ \num{1.42} & \num{46.42} $\pm$ \num{0.10} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{56.48} $\pm$ \num{0.58} & \num{43.01} $\pm$ \num{0.68} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{56.96} $\pm$ \num{1.41} & \num{31.85} $\pm$ \num{0.46} \\ 
    & $\widetilde{P}_{\gM}$ & \num{56.78} $\pm$ \num{1.10} & \num{36.90} $\pm$ \num{0.46} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{53.54} $\pm$ \num{0.95} & \num{49.82} $\pm$ \num{0.01} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{54.21} $\pm$ \num{1.24} & \num{44.53} $\pm$ \num{0.03} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{52.92} $\pm$ \num{0.99} & \num{49.58} $\pm$ \num{0.03} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{61.27} $\pm$ \num{1.26} & \num{49.98} $\pm$ \num{0.02} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{54.70} $\pm$ \num{1.07} & \num{36.19} $\pm$ \num{0.07} \\ 
    & $\widebar{\gH}(\xans)$ & \num{49.25} $\pm$ \num{1.01} & \num{49.65} $\pm$ \num{0.04} \\ 
    & $\gH$ & \num{61.88} $\pm$ \num{1.11} & - \\ 
    & $\gH(\xans)$ & \num{46.73} $\pm$ \num{1.11} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{53.77} $\pm$ \num{0.37} & \num{49.04} $\pm$ \num{0.05} \\ 
    & Self-Consistency & \num{64.74} $\pm$ \num{1.06} & \num{41.17} $\pm$ \num{0.35} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{50.55} $\pm$ \num{1.21} & \num{46.80} $\pm$ \num{0.07} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{53.08} $\pm$ \num{0.95} & \num{47.61} $\pm$ \num{0.05} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{53.18} $\pm$ \num{1.18} & \num{27.35} $\pm$ \num{0.89} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{52.91} $\pm$ \num{0.93} & \num{33.34} $\pm$ \num{0.23} \\ 
    & $\widetilde{P}_{\gM}$ & \num{49.98} $\pm$ \num{0.83} & \num{42.39} $\pm$ \num{0.26} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{76.36} $\pm$ \num{0.46} & \num{47.62} $\pm$ \num{0.03} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{56.52} $\pm$ \num{0.22} & \num{41.55} $\pm$ \num{0.02} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{77.25} $\pm$ \num{0.40} & \num{41.03} $\pm$ \num{0.07} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{61.04} $\pm$ \num{0.74} & \num{50.00} $\pm$ \num{0.00} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{56.49} $\pm$ \num{0.27} & \num{31.02} $\pm$ \num{0.10} \\ 
    & $\widebar{\gH}(\xans)$ & \num{76.10} $\pm$ \num{0.49} & \num{44.46} $\pm$ \num{0.08} \\ 
    & $\gH$ & \num{61.06} $\pm$ \num{0.84} & - \\ 
    & $\gH(\xans)$ & \num{77.39} $\pm$ \num{0.39} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{48.06} $\pm$ \num{1.25} & \num{37.65} $\pm$ \num{0.98} \\ 
    & Self-Consistency & \num{82.62} $\pm$ \num{0.59} & \num{11.41} $\pm$ \num{0.40} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{55.93} $\pm$ \num{0.45} & \num{41.38} $\pm$ \num{0.02} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{63.58} $\pm$ \num{0.71} & \num{46.10} $\pm$ \num{0.05} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{57.92} $\pm$ \num{0.54} & \num{43.37} $\pm$ \num{0.31} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{66.38} $\pm$ \num{0.70} & \num{19.82} $\pm$ \num{0.61} \\ 
    & $\widetilde{P}_{\gM}$ & \num{70.96} $\pm$ \num{0.85} & \num{25.06} $\pm$ \num{0.24} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{69.59} $\pm$ \num{0.85} & \num{48.91} $\pm$ \num{0.17} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{66.19} $\pm$ \num{1.58} & \num{40.13} $\pm$ \num{0.06} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{68.90} $\pm$ \num{0.86} & \num{46.71} $\pm$ \num{0.26} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{79.93} $\pm$ \num{0.90} & \num{50.00} $\pm$ \num{0.00} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{65.87} $\pm$ \num{1.59} & \num{27.73} $\pm$ \num{0.09} \\ 
    & $\widebar{\gH}(\xans)$ & \num{69.52} $\pm$ \num{0.81} & \num{48.02} $\pm$ \num{0.30} \\ 
    & $\gH$ & \num{78.93} $\pm$ \num{0.73} & - \\ 
    & $\gH(\xans)$ & \num{68.79} $\pm$ \num{0.81} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{55.25} $\pm$ \num{0.74} & \num{44.05} $\pm$ \num{0.51} \\ 
    & Self-Consistency & \num{82.03} $\pm$ \num{0.80} & \num{9.77} $\pm$ \num{1.04} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{66.92} $\pm$ \num{0.95} & \num{39.64} $\pm$ \num{0.10} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{65.90} $\pm$ \num{1.33} & \num{44.94} $\pm$ \num{0.10} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{69.48} $\pm$ \num{1.41} & \num{47.48} $\pm$ \num{0.49} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{67.22} $\pm$ \num{1.19} & \num{17.48} $\pm$ \num{0.96} \\ 
    & $\widetilde{P}_{\gM}$ & \num{67.92} $\pm$ \num{1.07} & \num{20.65} $\pm$ \num{0.51} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{70.93} $\pm$ \num{1.37} & \num{47.15} $\pm$ \num{0.17} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{64.72} $\pm$ \num{1.00} & \num{40.57} $\pm$ \num{0.12} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{70.82} $\pm$ \num{1.46} & \num{42.62} $\pm$ \num{0.25} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{75.37} $\pm$ \num{1.50} & \num{50.00} $\pm$ \num{0.00} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{64.56} $\pm$ \num{0.99} & \num{28.73} $\pm$ \num{0.28} \\ 
    & $\widebar{\gH}(\xans)$ & \num{70.87} $\pm$ \num{1.35} & \num{45.18} $\pm$ \num{0.37} \\ 
    & $\gH$ & \num{74.59} $\pm$ \num{1.59} & - \\ 
    & $\gH(\xans)$ & \num{70.79} $\pm$ \num{1.45} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{60.98} $\pm$ \num{0.90} & \num{41.51} $\pm$ \num{0.21} \\ 
    & Self-Consistency & \num{74.04} $\pm$ \num{0.55} & \num{12.66} $\pm$ \num{0.88} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{63.62} $\pm$ \num{1.13} & \num{40.69} $\pm$ \num{0.12} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{65.04} $\pm$ \num{0.76} & \num{44.75} $\pm$ \num{0.06} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{63.95} $\pm$ \num{1.61} & \num{46.88} $\pm$ \num{0.68} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{66.58} $\pm$ \num{0.83} & \num{20.92} $\pm$ \num{0.84} \\ 
    & $\widetilde{P}_{\gM}$ & \num{68.40} $\pm$ \num{0.89} & \num{21.14} $\pm$ \num{0.81} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{77.71} $\pm$ \num{1.72} & \num{48.10} $\pm$ \num{0.25} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{68.62} $\pm$ \num{1.80} & \num{40.41} $\pm$ \num{0.13} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{76.59} $\pm$ \num{1.69} & \num{44.93} $\pm$ \num{0.48} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{81.03} $\pm$ \num{1.16} & \num{50.00} $\pm$ \num{0.00} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{68.19} $\pm$ \num{1.73} & \num{27.52} $\pm$ \num{0.26} \\ 
    & $\widebar{\gH}(\xans)$ & \num{77.72} $\pm$ \num{1.69} & \num{46.83} $\pm$ \num{0.48} \\ 
    & $\gH$ & \num{80.38} $\pm$ \num{1.20} & - \\ 
    & $\gH(\xans)$ & \num{76.45} $\pm$ \num{1.68} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{60.17} $\pm$ \num{0.75} & \num{46.44} $\pm$ \num{0.33} \\ 
    & Self-Consistency & \num{82.01} $\pm$ \num{1.53} & \num{14.99} $\pm$ \num{0.54} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{65.01} $\pm$ \num{1.63} & \num{39.46} $\pm$ \num{0.17} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{66.53} $\pm$ \num{1.24} & \num{44.92} $\pm$ \num{0.18} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{64.70} $\pm$ \num{0.68} & \num{45.17} $\pm$ \num{0.45} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{67.86} $\pm$ \num{1.02} & \num{18.57} $\pm$ \num{1.02} \\ 
    & $\widetilde{P}_{\gM}$ & \num{70.00} $\pm$ \num{1.14} & \num{21.97} $\pm$ \num{1.62} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{73.22} $\pm$ \num{0.73} & \num{45.91} $\pm$ \num{0.18} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{71.01} $\pm$ \num{1.38} & \num{37.54} $\pm$ \num{0.09} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{72.82} $\pm$ \num{0.82} & \num{34.13} $\pm$ \num{0.25} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{78.88} $\pm$ \num{0.62} & \num{50.00} $\pm$ \num{0.00} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{71.46} $\pm$ \num{1.31} & \num{21.70} $\pm$ \num{0.22} \\ 
    & $\widebar{\gH}(\xans)$ & \num{73.33} $\pm$ \num{0.75} & \num{40.67} $\pm$ \num{0.23} \\ 
    & $\gH$ & \num{77.26} $\pm$ \num{0.76} & - \\ 
    & $\gH(\xans)$ & \num{72.76} $\pm$ \num{0.85} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{60.26} $\pm$ \num{0.65} & \num{40.80} $\pm$ \num{0.26} \\ 
    & Self-Consistency & \num{77.26} $\pm$ \num{0.80} & \num{18.44} $\pm$ \num{1.93} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{72.97} $\pm$ \num{1.27} & \num{39.76} $\pm$ \num{0.05} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{70.97} $\pm$ \num{1.06} & \num{43.38} $\pm$ \num{0.10} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{74.57} $\pm$ \num{1.32} & \num{43.64} $\pm$ \num{0.21} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{72.91} $\pm$ \num{1.29} & \num{15.74} $\pm$ \num{1.48} \\ 
    & $\widetilde{P}_{\gM}$ & \num{74.09} $\pm$ \num{1.18} & \num{15.23} $\pm$ \num{0.73} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{69.26} $\pm$ \num{0.78} & \num{48.62} $\pm$ \num{0.15} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{67.87} $\pm$ \num{1.50} & \num{43.17} $\pm$ \num{0.05} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{69.22} $\pm$ \num{0.72} & \num{43.89} $\pm$ \num{0.35} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{76.38} $\pm$ \num{1.18} & \num{50.00} $\pm$ \num{0.00} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{70.38} $\pm$ \num{1.38} & \num{34.50} $\pm$ \num{0.12} \\ 
    & $\widebar{\gH}(\xans)$ & \num{69.35} $\pm$ \num{0.76} & \num{46.85} $\pm$ \num{0.25} \\ 
    & $\gH$ & \num{77.39} $\pm$ \num{1.10} & - \\ 
    & $\gH(\xans)$ & \num{69.33} $\pm$ \num{0.72} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{57.55} $\pm$ \num{0.51} & \num{49.01} $\pm$ \num{0.05} \\ 
    & Self-Consistency & \num{84.51} $\pm$ \num{1.13} & \num{19.22} $\pm$ \num{0.50} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{67.12} $\pm$ \num{1.43} & \num{44.10} $\pm$ \num{0.10} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{62.52} $\pm$ \num{1.04} & \num{47.07} $\pm$ \num{0.11} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{70.35} $\pm$ \num{1.68} & \num{38.73} $\pm$ \num{0.63} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{63.72} $\pm$ \num{1.07} & \num{24.12} $\pm$ \num{1.09} \\ 
    & $\widetilde{P}_{\gM}$ & \num{64.21} $\pm$ \num{0.88} & \num{31.06} $\pm$ \num{0.93} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{79.43} $\pm$ \num{1.85} & \num{48.69} $\pm$ \num{0.11} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{73.66} $\pm$ \num{2.22} & \num{44.35} $\pm$ \num{0.04} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{79.72} $\pm$ \num{1.66} & \num{46.07} $\pm$ \num{0.32} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{82.17} $\pm$ \num{1.66} & \num{50.00} $\pm$ \num{0.00} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{73.73} $\pm$ \num{2.22} & \num{35.76} $\pm$ \num{0.09} \\ 
    & $\widebar{\gH}(\xans)$ & \num{79.44} $\pm$ \num{1.85} & \num{46.53} $\pm$ \num{0.37} \\ 
    & $\gH$ & \num{82.14} $\pm$ \num{1.63} & - \\ 
    & $\gH(\xans)$ & \num{79.75} $\pm$ \num{1.64} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{55.09} $\pm$ \num{0.90} & \num{44.61} $\pm$ \num{0.32} \\ 
    & Self-Consistency & \num{78.30} $\pm$ \num{0.53} & \num{14.58} $\pm$ \num{0.34} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{67.87} $\pm$ \num{1.14} & \num{44.10} $\pm$ \num{0.06} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{69.33} $\pm$ \num{2.06} & \num{47.25} $\pm$ \num{0.10} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{68.17} $\pm$ \num{0.84} & \num{39.55} $\pm$ \num{0.46} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{70.17} $\pm$ \num{2.09} & \num{22.90} $\pm$ \num{0.90} \\ 
    & $\widetilde{P}_{\gM}$ & \num{71.71} $\pm$ \num{2.01} & \num{31.45} $\pm$ \num{0.72} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{79.03} $\pm$ \num{0.83} & \num{49.34} $\pm$ \num{0.08} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{71.05} $\pm$ \num{1.11} & \num{44.50} $\pm$ \num{0.10} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{78.94} $\pm$ \num{0.89} & \num{47.61} $\pm$ \num{0.10} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{79.30} $\pm$ \num{0.72} & \num{50.00} $\pm$ \num{0.00} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{70.92} $\pm$ \num{1.14} & \num{36.13} $\pm$ \num{0.24} \\ 
    & $\widebar{\gH}(\xans)$ & \num{79.21} $\pm$ \num{0.77} & \num{48.08} $\pm$ \num{0.19} \\ 
    & $\gH$ & \num{79.53} $\pm$ \num{0.67} & - \\ 
    & $\gH(\xans)$ & \num{79.14} $\pm$ \num{0.87} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{52.46} $\pm$ \num{0.34} & \num{49.56} $\pm$ \num{0.04} \\ 
    & Self-Consistency & \num{78.26} $\pm$ \num{1.77} & \num{20.61} $\pm$ \num{0.43} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{67.15} $\pm$ \num{0.95} & \num{45.03} $\pm$ \num{0.10} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{66.73} $\pm$ \num{1.31} & \num{48.29} $\pm$ \num{0.05} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{68.94} $\pm$ \num{0.67} & \num{37.92} $\pm$ \num{0.37} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{67.37} $\pm$ \num{1.45} & \num{31.73} $\pm$ \num{0.44} \\ 
    & $\widetilde{P}_{\gM}$ & \num{69.92} $\pm$ \num{1.24} & \num{38.80} $\pm$ \num{0.63} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{77.65} $\pm$ \num{1.05} & \num{49.26} $\pm$ \num{0.10} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{68.63} $\pm$ \num{1.31} & \num{45.43} $\pm$ \num{0.05} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{77.97} $\pm$ \num{1.16} & \num{47.78} $\pm$ \num{0.15} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{79.42} $\pm$ \num{0.57} & \num{50.00} $\pm$ \num{0.00} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{68.82} $\pm$ \num{1.32} & \num{38.54} $\pm$ \num{0.12} \\ 
    & $\widebar{\gH}(\xans)$ & \num{79.34} $\pm$ \num{0.95} & \num{48.09} $\pm$ \num{0.19} \\ 
    & $\gH$ & \num{79.53} $\pm$ \num{0.54} & - \\ 
    & $\gH(\xans)$ & \num{79.12} $\pm$ \num{1.08} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{61.96} $\pm$ \num{0.46} & \num{47.34} $\pm$ \num{0.12} \\ 
    & Self-Consistency & \num{74.83} $\pm$ \num{0.42} & \num{25.52} $\pm$ \num{0.47} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{57.85} $\pm$ \num{0.59} & \num{47.46} $\pm$ \num{0.13} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{58.33} $\pm$ \num{0.94} & \num{48.04} $\pm$ \num{0.12} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{59.28} $\pm$ \num{0.66} & \num{25.96} $\pm$ \num{0.94} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{59.42} $\pm$ \num{0.91} & \num{34.36} $\pm$ \num{0.64} \\ 
    & $\widetilde{P}_{\gM}$ & \num{62.58} $\pm$ \num{1.19} & \num{40.80} $\pm$ \num{0.43} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{82.39} $\pm$ \num{1.01} & \num{48.62} $\pm$ \num{0.00} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{37.31} $\pm$ \num{2.22} & \num{39.63} $\pm$ \num{0.10} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{81.40} $\pm$ \num{1.12} & \num{44.91} $\pm$ \num{0.15} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{33.70} $\pm$ \num{1.31} & \num{50.00} $\pm$ \num{0.00} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{36.18} $\pm$ \num{2.30} & \num{26.65} $\pm$ \num{0.35} \\ 
    & $\widebar{\gH}(\xans)$ & \num{82.22} $\pm$ \num{1.06} & \num{46.54} $\pm$ \num{0.03} \\ 
    & $\gH$ & \num{30.75} $\pm$ \num{1.81} & - \\ 
    & $\gH(\xans)$ & \num{81.28} $\pm$ \num{1.18} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{47.36} $\pm$ \num{3.65} & \num{36.77} $\pm$ \num{2.41} \\ 
    & Self-Consistency & \num{65.51} $\pm$ \num{1.39} & \num{22.00} $\pm$ \num{1.70} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{56.11} $\pm$ \num{1.24} & \num{40.43} $\pm$ \num{0.11} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{67.82} $\pm$ \num{1.06} & \num{46.39} $\pm$ \num{0.07} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{52.44} $\pm$ \num{1.61} & \num{44.73} $\pm$ \num{0.78} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{69.00} $\pm$ \num{0.99} & \num{20.92} $\pm$ \num{1.65} \\ 
    & $\widetilde{P}_{\gM}$ & \num{69.94} $\pm$ \num{1.08} & \num{27.94} $\pm$ \num{0.59} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{53.05} $\pm$ \num{0.69} & \num{36.02} $\pm$ \num{1.03} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{58.98} $\pm$ \num{2.07} & \num{40.69} $\pm$ \num{0.19} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{58.57} $\pm$ \num{0.41} & \num{25.95} $\pm$ \num{1.13} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{56.71} $\pm$ \num{1.36} & \num{33.73} $\pm$ \num{0.99} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{62.18} $\pm$ \num{1.79} & \num{31.12} $\pm$ \num{0.46} \\ 
    & $\widebar{\gH}(\xans)$ & \num{52.12} $\pm$ \num{0.96} & \num{29.82} $\pm$ \num{1.10} \\ 
    & $\gH$ & \num{57.68} $\pm$ \num{1.37} & - \\ 
    & $\gH(\xans)$ & \num{61.60} $\pm$ \num{0.75} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{66.67} $\pm$ \num{0.00} & \num{46.67} $\pm$ \num{0.00} \\ 
    & Self-Consistency & \num{71.37} $\pm$ \num{1.44} & \num{22.10} $\pm$ \num{0.52} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{56.81} $\pm$ \num{2.01} & \num{38.76} $\pm$ \num{0.22} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{54.66} $\pm$ \num{2.13} & \num{36.56} $\pm$ \num{0.57} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{60.97} $\pm$ \num{1.40} & \num{24.97} $\pm$ \num{1.09} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{59.65} $\pm$ \num{1.63} & \num{24.11} $\pm$ \num{0.94} \\ 
    & $\widetilde{P}_{\gM}$ & \num{61.91} $\pm$ \num{1.21} & \num{21.05} $\pm$ \num{0.69} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{64.01} $\pm$ \num{1.24} & \num{40.60} $\pm$ \num{0.32} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{63.39} $\pm$ \num{0.47} & \num{44.14} $\pm$ \num{0.14} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{64.22} $\pm$ \num{1.08} & \num{27.21} $\pm$ \num{0.82} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{66.29} $\pm$ \num{2.03} & \num{45.21} $\pm$ \num{0.49} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{61.60} $\pm$ \num{0.49} & \num{36.92} $\pm$ \num{0.26} \\ 
    & $\widebar{\gH}(\xans)$ & \num{64.23} $\pm$ \num{1.16} & \num{31.08} $\pm$ \num{0.39} \\ 
    & $\gH$ & \num{63.66} $\pm$ \num{1.99} & - \\ 
    & $\gH(\xans)$ & \num{64.48} $\pm$ \num{0.66} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{59.56} $\pm$ \num{2.39} & \num{29.45} $\pm$ \num{0.49} \\ 
    & Self-Consistency & \num{87.90} $\pm$ \num{1.67} & \num{27.41} $\pm$ \num{1.04} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{66.16} $\pm$ \num{1.15} & \num{42.98} $\pm$ \num{0.17} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{65.93} $\pm$ \num{0.91} & \num{42.65} $\pm$ \num{0.31} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{65.81} $\pm$ \num{1.17} & \num{22.58} $\pm$ \num{0.80} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{66.17} $\pm$ \num{0.54} & \num{18.94} $\pm$ \num{0.66} \\ 
    & $\widetilde{P}_{\gM}$ & \num{65.86} $\pm$ \num{0.36} & \num{19.63} $\pm$ \num{0.69} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{61.51} $\pm$ \num{1.04} & \num{46.34} $\pm$ \num{0.27} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{66.05} $\pm$ \num{1.04} & \num{43.92} $\pm$ \num{0.05} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{61.77} $\pm$ \num{1.02} & \num{42.12} $\pm$ \num{0.41} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{73.38} $\pm$ \num{0.83} & \num{46.61} $\pm$ \num{0.23} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{63.96} $\pm$ \num{1.11} & \num{34.84} $\pm$ \num{0.13} \\ 
    & $\widebar{\gH}(\xans)$ & \num{61.54} $\pm$ \num{1.05} & \num{42.15} $\pm$ \num{0.43} \\ 
    & $\gH$ & \num{71.76} $\pm$ \num{0.98} & - \\ 
    & $\gH(\xans)$ & \num{61.97} $\pm$ \num{1.03} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{58.82} $\pm$ \num{1.27} & \num{30.91} $\pm$ \num{0.53} \\ 
    & Self-Consistency & \num{84.08} $\pm$ \num{0.97} & \num{35.61} $\pm$ \num{0.56} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{67.65} $\pm$ \num{0.61} & \num{43.65} $\pm$ \num{0.06} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{67.79} $\pm$ \num{0.37} & \num{44.15} $\pm$ \num{0.07} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{68.79} $\pm$ \num{1.14} & \num{21.15} $\pm$ \num{1.17} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{68.58} $\pm$ \num{0.33} & \num{19.79} $\pm$ \num{0.44} \\ 
    & $\widetilde{P}_{\gM}$ & \num{69.75} $\pm$ \num{0.71} & \num{23.04} $\pm$ \num{0.56} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{59.94} $\pm$ \num{1.00} & \num{46.09} $\pm$ \num{0.22} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{52.70} $\pm$ \num{1.19} & \num{42.80} $\pm$ \num{0.33} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{61.29} $\pm$ \num{0.89} & \num{39.62} $\pm$ \num{0.75} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{59.84} $\pm$ \num{1.34} & \num{50.04} $\pm$ \num{0.06} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{53.84} $\pm$ \num{0.80} & \num{36.99} $\pm$ \num{0.49} \\ 
    & $\widebar{\gH}(\xans)$ & \num{59.91} $\pm$ \num{0.88} & \num{40.89} $\pm$ \num{0.40} \\ 
    & $\gH$ & \num{59.85} $\pm$ \num{1.49} & - \\ 
    & $\gH(\xans)$ & \num{61.84} $\pm$ \num{0.70} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{53.77} $\pm$ \num{0.83} & \num{37.84} $\pm$ \num{0.07} \\ 
    & Self-Consistency & \num{82.82} $\pm$ \num{0.89} & \num{29.16} $\pm$ \num{1.05} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{58.62} $\pm$ \num{0.76} & \num{43.41} $\pm$ \num{0.21} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{58.05} $\pm$ \num{0.93} & \num{44.05} $\pm$ \num{0.15} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{62.12} $\pm$ \num{1.41} & \num{25.24} $\pm$ \num{0.42} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{59.94} $\pm$ \num{1.20} & \num{27.45} $\pm$ \num{1.20} \\ 
    & $\widetilde{P}_{\gM}$ & \num{60.78} $\pm$ \num{1.65} & \num{26.01} $\pm$ \num{1.46} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{72.17} $\pm$ \num{1.37} & \num{46.10} $\pm$ \num{0.32} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{59.17} $\pm$ \num{1.49} & \num{43.57} $\pm$ \num{0.05} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{73.26} $\pm$ \num{1.39} & \num{40.54} $\pm$ \num{0.13} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{63.81} $\pm$ \num{1.72} & \num{49.53} $\pm$ \num{0.04} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{60.96} $\pm$ \num{1.61} & \num{35.69} $\pm$ \num{0.13} \\ 
    & $\widebar{\gH}(\xans)$ & \num{72.08} $\pm$ \num{1.38} & \num{42.18} $\pm$ \num{0.50} \\ 
    & $\gH$ & \num{66.54} $\pm$ \num{1.61} & - \\ 
    & $\gH(\xans)$ & \num{73.44} $\pm$ \num{1.39} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{61.37} $\pm$ \num{0.58} & \num{45.23} $\pm$ \num{0.14} \\ 
    & Self-Consistency & \num{77.89} $\pm$ \num{0.98} & \num{34.13} $\pm$ \num{0.20} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{67.20} $\pm$ \num{1.30} & \num{44.88} $\pm$ \num{0.08} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{71.03} $\pm$ \num{1.28} & \num{45.43} $\pm$ \num{0.09} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{68.17} $\pm$ \num{1.33} & \num{22.51} $\pm$ \num{1.26} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{72.46} $\pm$ \num{1.25} & \num{19.99} $\pm$ \num{0.82} \\ 
    & $\widetilde{P}_{\gM}$ & \num{72.16} $\pm$ \num{1.56} & \num{24.45} $\pm$ \num{0.82} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{70.39} $\pm$ \num{0.91} & \num{46.39} $\pm$ \num{0.22} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{57.94} $\pm$ \num{0.87} & \num{43.11} $\pm$ \num{0.20} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{70.39} $\pm$ \num{1.04} & \num{42.32} $\pm$ \num{0.32} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{62.49} $\pm$ \num{1.16} & \num{46.93} $\pm$ \num{0.29} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{57.72} $\pm$ \num{0.88} & \num{33.39} $\pm$ \num{0.34} \\ 
    & $\widebar{\gH}(\xans)$ & \num{70.31} $\pm$ \num{0.91} & \num{40.41} $\pm$ \num{0.19} \\ 
    & $\gH$ & \num{62.74} $\pm$ \num{1.22} & - \\ 
    & $\gH(\xans)$ & \num{70.54} $\pm$ \num{1.06} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{50.47} $\pm$ \num{1.95} & \num{38.19} $\pm$ \num{0.81} \\ 
    & Self-Consistency & \num{74.05} $\pm$ \num{0.65} & \num{32.22} $\pm$ \num{0.51} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{64.12} $\pm$ \num{1.39} & \num{43.41} $\pm$ \num{0.17} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{62.08} $\pm$ \num{1.40} & \num{44.14} $\pm$ \num{0.17} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{64.53} $\pm$ \num{1.20} & \num{21.12} $\pm$ \num{0.94} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{63.51} $\pm$ \num{1.53} & \num{19.04} $\pm$ \num{1.70} \\ 
    & $\widetilde{P}_{\gM}$ & \num{65.90} $\pm$ \num{1.38} & \num{21.35} $\pm$ \num{1.37} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{68.61} $\pm$ \num{0.60} & \num{46.75} $\pm$ \num{0.16} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{53.15} $\pm$ \num{2.47} & \num{39.20} $\pm$ \num{0.22} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{69.10} $\pm$ \num{0.57} & \num{42.10} $\pm$ \num{0.18} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{58.17} $\pm$ \num{2.18} & \num{49.10} $\pm$ \num{0.05} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{52.67} $\pm$ \num{2.47} & \num{25.96} $\pm$ \num{0.87} \\ 
    & $\widebar{\gH}(\xans)$ & \num{68.67} $\pm$ \num{0.66} & \num{42.47} $\pm$ \num{0.28} \\ 
    & $\gH$ & \num{58.46} $\pm$ \num{2.07} & - \\ 
    & $\gH(\xans)$ & \num{69.37} $\pm$ \num{0.60} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{53.68} $\pm$ \num{1.23} & \num{46.94} $\pm$ \num{0.23} \\ 
    & Self-Consistency & \num{81.87} $\pm$ \num{1.20} & \num{33.08} $\pm$ \num{0.89} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{58.28} $\pm$ \num{2.10} & \num{41.15} $\pm$ \num{0.25} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{61.23} $\pm$ \num{1.84} & \num{43.21} $\pm$ \num{0.20} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{59.01} $\pm$ \num{1.78} & \num{28.70} $\pm$ \num{1.57} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{62.06} $\pm$ \num{1.94} & \num{23.29} $\pm$ \num{1.74} \\ 
    & $\widetilde{P}_{\gM}$ & \num{65.82} $\pm$ \num{2.09} & \num{24.61} $\pm$ \num{0.94} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{70.11} $\pm$ \num{0.14} & \num{48.29} $\pm$ \num{0.21} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{63.18} $\pm$ \num{1.15} & \num{43.02} $\pm$ \num{0.17} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{70.60} $\pm$ \num{0.20} & \num{44.73} $\pm$ \num{0.18} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{68.21} $\pm$ \num{1.27} & \num{40.91} $\pm$ \num{0.69} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{62.42} $\pm$ \num{1.05} & \num{32.88} $\pm$ \num{0.35} \\ 
    & $\widebar{\gH}(\xans)$ & \num{69.92} $\pm$ \num{0.14} & \num{45.44} $\pm$ \num{0.37} \\ 
    & $\gH$ & \num{67.78} $\pm$ \num{1.25} & - \\ 
    & $\gH(\xans)$ & \num{70.61} $\pm$ \num{0.21} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{61.12} $\pm$ \num{1.06} & \num{42.73} $\pm$ \num{0.18} \\ 
    & Self-Consistency & \num{75.88} $\pm$ \num{0.60} & \num{39.17} $\pm$ \num{0.53} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{65.00} $\pm$ \num{1.12} & \num{44.97} $\pm$ \num{0.19} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{66.28} $\pm$ \num{1.04} & \num{45.51} $\pm$ \num{0.20} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{67.59} $\pm$ \num{0.93} & \num{20.65} $\pm$ \num{0.72} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{68.22} $\pm$ \num{1.07} & \num{24.28} $\pm$ \num{0.69} \\ 
    & $\widetilde{P}_{\gM}$ & \num{71.39} $\pm$ \num{0.93} & \num{33.48} $\pm$ \num{0.50} \\ 
    \bottomrule
    \end{tabular}
\begin{tabular}{llcc}
    \toprule
    & & AUROC & ECE \\ 
    \midrule
    \multirow{4}{*}{Token Probability}
    & $\widebar{P}_{\gM}(\xans)$ & \num{64.72} $\pm$ \num{0.88} & \num{48.12} $\pm$ \num{0.11} \\ 
    & $\widebar{P}_{\gM}(\xresp)$ & \num{46.56} $\pm$ \num{0.33} & \num{35.82} $\pm$ \num{0.13} \\ 
    & $P_{\gM}(\xans|\xcot, \xinstr)$ & \num{66.02} $\pm$ \num{0.80} & \num{45.11} $\pm$ \num{0.20} \\ 
    & $P_{\gM}(\xresp|\xinstr)$ & \num{41.66} $\pm$ \num{0.42} & \num{50.00} $\pm$ \num{0.00} \\ 
    \midrule
    \multirow{4}{*}{Token Entropy}
    & $\widebar{\gH}$ & \num{46.42} $\pm$ \num{0.31} & \num{19.97} $\pm$ \num{0.49} \\ 
    & $\widebar{\gH}(\xans)$ & \num{63.81} $\pm$ \num{0.94} & \num{45.11} $\pm$ \num{0.17} \\ 
    & $\gH$ & \num{41.62} $\pm$ \num{0.50} & - \\ 
    & $\gH(\xans)$ & \num{65.76} $\pm$ \num{0.81} & - \\ 
    \midrule
    \multirow{2}{*}{Multi-Round Prompting}
    & Verbalized Uncertainty & \num{64.20} $\pm$ \num{1.41} & \num{35.54} $\pm$ \num{0.21} \\ 
    & Self-Consistency & \num{74.27} $\pm$ \num{1.41} & \num{20.63} $\pm$ \num{0.84} \\ 
    \midrule
    \multirow{5}{*}{\ours}
    & $\widebar{P}_{\gM, \text{attn}}$ & \num{49.70} $\pm$ \num{1.35} & \num{39.82} $\pm$ \num{0.10} \\ 
    & $\widebar{P}_{\gM, \text{sim}}$ & \num{45.75} $\pm$ \num{0.87} & \num{42.87} $\pm$ \num{0.13} \\ 
    & $\widetilde{P}_{\gM, \text{attn}}$ & \num{53.17} $\pm$ \num{1.30} & \num{42.15} $\pm$ \num{0.98} \\ 
    & $\widetilde{P}_{\gM, \text{sim}}$ & \num{48.97} $\pm$ \num{0.62} & \num{34.50} $\pm$ \num{0.28} \\ 
    & $\widetilde{P}_{\gM}$ & \num{48.89} $\pm$ \num{0.76} & \num{27.62} $\pm$ \num{0.91} \\ 
    \bottomrule
    \end{tabular}
